Beyond Scalar Rewards: An Axiomatic Framework for Lexicographic MDPs

Recent work has formalized the reward hypothesis through the lens of expected utility theory, by interpreting reward as utility. Hausner's foundational work showed that dropping the continuity axiom leads to a generalization of expected utility theory where utilities are lexicographically ordered vectors of arbitrary dimension. In this paper, we extend this result by identifying a simple and practical condition under which preferences cannot be represented by scalar rewards, necessitating a 2-dimensional reward function. We provide a full characterization of such reward functions, as well as the general d-dimensional case, in Markov Decision Processes (MDPs) under a memorylessness assumption on preferences. Furthermore, we show that optimal policies in this setting retain many desirable properties of their scalar-reward counterparts, while in the Constrained MDP (CMDP) setting -- another common multiobjective setting -- they do not.

==> tikz/cpl_plot.tex <==
\documentclass[tikz]{standalone}
\usepackage{amsmath}

\begin{document}
\begin{tikzpicture}[very thick, scale=0.7]

% Axes
\draw[->] (0, 0) -- (6, 0) node[right] {Cost};
\draw[->] (0, 0) -- (0, 4) node[above] {Risk};

% % Risk boundary (gray region)
% \fill[gray!30] 
%     (1.35, 1.5) -- (2.35, 0.9) -- (3, 0.8) -- (6, 0.8) -- (6, 4) -- (0.5, 4) -- cycle;

% Risk boundary (gray region)
\fill[teal!15] 
    plot[smooth, tension=1] coordinates {(0.5, 4) (1.2, 1.66) (3, 0.8)} -- 
    (6, 0.8) -- (6, 4) -- cycle;

% Efficient frontier (gray curve)
\draw[teal!60] 
    plot[smooth, tension=1] coordinates {(0.5, 4) (1.2, 1.66) (3, 0.8)};

\draw[teal!60] 
    (3, 0.8) -- (6, 0.8);

% Auxiliary blue line
\draw[blue] 
    (0.8, 1.32) -- (4, 0.42);

% Risk threshold (red line)
\draw[red] 
    (0, 1.5) -- (6, 1.5) node[right, black]{};

% Points on the curve
\fill[black] (1.35, 1.5) circle (2pt) node[above right] {$C$};
\fill[black] (2.35, 0.9) circle (2pt) node[below left] {$P$};
\fill[black] (3, 0.8) circle (2pt) node[above] {$L$};

% Labels
\node[red] at (-0.2, 1.5) {\large $\delta$};

\end{tikzpicture}
\end{document}


==> tikz/lexu_plot.tex <==
\documentclass[tikz]{standalone}

\begin{document}
\begin{tikzpicture}[scale=0.8,>=stealth]
    % Highlight the triangle formed by o^\dagger, o_1, and o_5
    \fill[thick, fill=yellow, fill opacity=0.3] (0, 0) -- (3, -0.8) -- (3, 2.3) -- cycle;
    
    % Draw axes
    \draw[->] (-1.2, 0) -- (4.5, 0) node[below] {$u_1$};
    \draw[->] (3, -1.2) -- (3, 3) node[left] {$u_2$};

    \draw[dashed] (0, 0) -- (3, 0.8);

    % Draw vertical line x=1
    % \draw[blue,dotted] (3, -1.2) -- (3, 3) node[pos=0.9, above right] {};

    % Draw origin and label it
    \filldraw (0, 0) circle (1pt) node[above right] {$o^\dagger$};

    % Points on the line x=1
    \filldraw (3, -0.8) circle (1pt) node[right] {$o_1$};
    \filldraw (3, 0.4) circle (1pt) node[right] {$o_2$};

    \filldraw (2, 0.5333) circle (1pt) node[above] {$[\frac{2}{3}, A]$};
    

    \filldraw (3, 0.8) circle (1pt) node[right] {$A \in \safepspace$};
    
    % \filldraw (3, 1.3) circle (1pt) node[right] {$o_3$};
    \filldraw (3, 1.6) circle (1pt) node[right] {$o_3$};
    \filldraw (3, 2.3) circle (1pt) node[right] {$o_4$};

    % Tick on the x-axis at x=1
    \draw[thick] (0.4, 0) -- (0.4, 0) node[below left] {$-1$};
\end{tikzpicture}
\end{document}


==> tikz/safe_planning.tex <==
\documentclass[tikz,border=0pt]{standalone}
\usetikzlibrary{calc, arrows.meta, positioning} % Ensure arrows.meta is loaded
\usepackage{amsmath}
\usepackage{amssymb}

\begin{document}

\begin{tikzpicture}[scale=0.8, >={Triangle[length=2mm, width=2mm]}, % Use Triangle arrow tip
    node/.style={circle, draw, thick, minimum size=4mm, line width=1mm, color=black!65}
]

% STATES
\node[node, fill=green!50] (A) at (-1.5, 0) {};
\node[node, fill=red!50] (B) at (0, 0) {};
\node[node, fill=blue!50] (C) at (1.5, 0) {};
\node[node, fill=gray!30] (D) at (-2.75, 1) {};
\node[node, fill=gray!30] (E) at (-4, 2) {};
\node[node, fill=gray!30] (F) at (-4, 0) {};
\node[node, fill=gray!30] (G) at (2.75, 1) {};
\node[node, fill=gray!30] (H) at (4, 2) {};
\node[node, fill=gray!30] (I) at (4, 0) {};

% ARROWS with triangular arrowheads and offset
\draw[->, line width=0.7mm, shorten >=2pt, shorten <=2pt] (B) to[bend left] (C);
\draw[->, line width=0.7mm, shorten >=2pt, shorten <=2pt] (C) to[bend left] (G);
\draw[->, line width=0.7mm, shorten >=2pt, shorten <=2pt] (G) to[bend left] (I);
\draw[->, line width=0.7mm, shorten >=2pt, shorten <=2pt] (A) to[bend right] (D);
\draw[->, line width=0.7mm, shorten >=2pt, shorten <=2pt] (D) to[bend right] (F);
\draw[->, line width=0.7mm, looseness=7, out=130, in=210, shorten >=2pt, shorten <=2pt] (F) to (F);
\draw[->, line width=0.7mm, looseness=7, out=50, in=-30, shorten >=2pt, shorten <=2pt] (I) to (I);

% CONNECTIONS
\draw[line width=1mm, color=black!65] (B) -- (A);
\draw[line width=1mm, color=black!65] (B) -- (C);
\draw[line width=1mm, color=black!65] (A) -- (D);
\draw[line width=1mm, color=black!65] (D) -- (E);
\draw[line width=1mm, color=black!65] (D) -- (F);
\draw[line width=1mm, color=black!65] (E) -- (F);
\draw[line width=1mm, color=black!65] (C) -- (G);
\draw[line width=1mm, color=black!65] (H) -- (G);
\draw[line width=1mm, color=black!65] (I) -- (G);
\draw[line width=1mm, color=black!65] (I) -- (H);

% LABELS
\node[below=-2mm, font=\Large] at (B) {$\underbrace{\phantom{0000000000000}}_{\mathbb{P}(o^\dagger)  = 0.1}$};
\node[above right=2mm] at (D) {$R=1$};
\node[above=2mm] at (E) {$R=2$};
\node[below=4mm] at (F) {$R=3$};
\node[above left=2mm] at (G) {$R=4$};
\node[above=2mm] at (H) {$R=5$};
\node[below=4mm] at (I) {$R=10$};

\end{tikzpicture}
\end{document}
